When to ASK: Uncertainty-Gated Language Assistance for Reinforcement Learning

Reinforcement learning (RL) agents often struggle with out-of-distribution (OOD) scenarios, leading to high uncertainty and random behavior. While language models (LMs) contain valuable world knowledge, larger ones incur high computational costs, hindering real-time use, and exhibit limitations in autonomous planning. We introduce Adaptive Safety through Knowledge (ASK), which combines smaller LMs with trained RL policies to enhance OOD generalization without retraining. ASK employs Monte Carlo Dropout to assess uncertainty and queries the LM for action suggestions only when uncertainty exceeds a set threshold. This selective use preserves the efficiency of existing policies while leveraging the language model's reasoning in uncertain situations. In experiments on the FrozenLake environment, ASK shows no improvement in-domain, but demonstrates robust navigation in transfer tasks, achieving a reward of 0.95. Our findings indicate that effective neuro-symbolic integration requires careful orchestration rather than simple combination, highlighting the need for sufficient model scale and effective hybridization mechanisms for successful OOD generalization.

==> figures/custom_frozenlake_creation/frozenlake4_schema.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{mystyle}

\begin{document}

    \begin{tikzpicture}

        % Draw grid (4x4)
        \foreach \x in {0,...,3} {
            \foreach \y in {0,...,3} {
              \draw[gray!60] (\x,\y) rectangle ++(1,1);
            }
        }

        \draw[black] (0, 0) rectangle ++(4, 4);
        
        % Start (S) - top-left
        \filldraw[fill=cb_green!30] (0,3) rectangle ++(1,1);
        \node at (0.5,3.5) {\textbf{S}};
        
        % Goal (G) - bottom-right
        \filldraw[fill=cb_blue!30] (3,0) rectangle ++(1,1);
        \node at (3.5,0.5) {$g$};
        
        % Holes (based on the provided rendering)
        \foreach \x/\y in {
            1/2,
            3/2,
            0/0,
            3/1
        } {
            \filldraw[fill=cb_orange!40] (\x,\y) rectangle ++(1,1);
            \node at (\x+0.5,\y+0.5) {\textbf{H}};
        }
    
    \end{tikzpicture}

\end{document}


==> figures/custom_frozenlake_creation/frozenlake8_schema.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{mystyle}

\begin{document}

    \begin{tikzpicture}
    
    % Draw grid
    \foreach \x in {0,...,7} {
      \foreach \y in {0,...,7} {
        \draw[gray!60] (\x,\y) rectangle ++(1,1);
      }
    }

    \draw[black] (0, 0) rectangle ++(8, 8);
    
    % Start (S) - top-left
    \filldraw[fill=cb_green!30] (0,7) rectangle ++(1,1);
    \node at (0.5,7.5) {\textbf{S}};
    
    % Goal (G) - bottom-right
    \filldraw[fill=cb_blue!30] (7,0) rectangle ++(1,1);
    \node at (7.5,0.5) {$g$};
    
    % Holes (FrozenLake-8 official layout)
    \foreach \x/\y in {
      3/5,
      5/4,
      3/3,
      6/2,
      6/1,
      1/1,
      1/2,
      2/2,
      3/0,
      4/1
    } {
      \filldraw[fill=cb_orange!40] (\x,\y) rectangle ++(1,1);
      \node at (\x+0.5,\y+0.5) {\textbf{H}};
    }
    
    \end{tikzpicture}

\end{document}

==> figures/custom_trajectories/trajectories_5x5.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{mystyle}

\usetikzlibrary{calc}

\begin{document}
    \begin{tikzpicture}
        % imagem base
        \node[anchor=south west, inner sep=0] (img) 
            {\includegraphics[width=6cm]{figures/frozenlake5_grid.png}};

        \begin{scope}[
            shift={(img.north west)},
            x={($(img.north east)-(img.north west)$)},
            y={($(img.south west)-(img.north west)$)},
            xscale=1/5,
            yscale=1/5
        ]
                
            % Canto inferior esquerdo (0,0) -> diagonal para o canto superior direito
            \draw[->, >=latex, very thick, cb_orange] (0.5, 1.25) -- (0.5, 4);
            \draw[->, >=latex, very thick, cb_purple] (0.25, 1.25) -- (0.25, 4);
            \draw[->, >=latex, very thick, cb_green] (0.75, 1.25) -- (0.75, 3.5) -- (1.5, 3.5) -- (1.5, 4.5) -- (4, 4.5);
    
            % Tile (1,3) -> seta para baixo
            % \draw[->, very thick, blue] (1.5,3.5) -- (1.5,2.5);
    
            % % Tile (3,4) -> seta para a esquerda
            % \draw[->, very thick, green!70!black] (3.8,4.5) -- (2.8,4.5);
    
            % % Tile (5,1) -> seta para cima
            % \draw[->, very thick, orange] (5.5,1.5) -- (5.5,2.5);
    
        \end{scope}
    \end{tikzpicture}
\end{document}

==> figures/custom_trajectories/trajectories_8x8.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{mystyle}

\usetikzlibrary{calc}

\begin{document}
    \begin{tikzpicture}
        % imagem base
        \node[anchor=south west, inner sep=0] (img) 
            {\includegraphics[width=6cm]{figures/frozenlake8_grid.png}};

        \begin{scope}[
            shift={(img.north west)},
            x={($(img.north east)-(img.north west)$)},
            y={($(img.south west)-(img.north west)$)},
            xscale=1/8,
            yscale=1/8
        ]
                
            % Canto inferior esquerdo (0,0) -> diagonal para o canto superior direito
            % PPO
            \draw[->, >=latex, very thick, cb_orange] (0.5, 1.25) -- (0.5, 3.5) -- (1.5, 3.5) -- (1.5, 6.5) -- (5.5, 6.5) -- (5.5, 7.25) -- (7, 7.25);

            % SLM
            \draw[->, >=latex, very thick, cb_purple] (0.75, 1.25) -- (0.75, 2.5) -- ++(1, 0) -- ++(0, 3.75) -- ++(5.75, 0) -- ++(0, 0.75);

            % PPO + SLM
            \draw[->, >=latex, very thick, cb_green] (0.25, 1.25) -- (0.25, 3.75) -- (1.25, 3.75) -- (1.25, 7.75) -- ++(5.75, 0);
    
            % Tile (1,3) -> seta para baixo
            % \draw[->, very thick, blue] (1.5,3.5) -- (1.5,2.5);
    
            % % Tile (3,4) -> seta para a esquerda
            % \draw[->, very thick, green!70!black] (3.8,4.5) -- (2.8,4.5);
    
            % % Tile (5,1) -> seta para cima
            % \draw[->, very thick, orange] (5.5,1.5) -- (5.5,2.5);
    
        \end{scope}
    \end{tikzpicture}
\end{document}
